Introducing a Framework to Enable Anonymous Secure Multi-Party Computation in Practice (Extended Version)

Secure Multi-Party Computation (SMPC) allows a set of parties to securely compute a functionality in a distributed fashion without the need for any trusted external party. Usually, it is assumed that the parties know each other and have already established authenticated channels among each other. However, in practice the parties sometimes must stay anonymous. In this paper, we conceptualize a framework that enables the repeated execution of an SMPC protocol for a given functionality such that the parties can keep their participation in the protocol executions private and at the same time be sure that only authorized parties may take part in a protocol execution. We identify the security properties that an implementation of our framework must meet and introduce a first implementation of the framework that achieves these properties.

==> figures/state_chart.tex <==
\centering
\begin{adjustbox}{width=\textwidth}
	\begin{tikzpicture}[ 
		> = stealth, % arrow head style
		shorten > = 1pt, % don't touch arrow head to node
		auto,
		node distance = 2cm, % distance between nodes
		semithick % line style
		]
		\tikzstyle{every state}=[
		draw = black,
		thick,
		fill = white,
		inner sep=2pt,
		minimum size = 2.8cm
		]
		
		\draw[] (-2, 3.5) rectangle (23.1, -6.4);
		\node[anchor=west] (system) at (-2, 3.2) {\large Framework};
		
%		\draw[] (23.4, 3.7) rectangle (27, -7.8);
%		\node[rectangle, anchor=west, align=center] (protocol) at (24, 3.2) {\large Outside of\\\large the Framework};
		
		\node[] (s0) at (-2,0) {};
		
		\node[state, align=center, draw] (s1) at (0,0) {new};
		
		\node[state, align=center, draw] (s2) at (6.3,0) {registered,\\only auditing};
		
		\node[state, align=center, draw] (s3) at (12.6,0) {currently active,\\waiting in pool};
		
		\node[state, align=center, draw] (s4) at (18.9, 0) {currently active,\\left pool, exec.\\sanity check};
		
		\node[rectangle, minimum height=3cm, minimum width=3cm, align=center, draw] (s5) at (25.2,0) {SMPC protocol\\execution outside\\of the framework\\(the coordinator\\is not involved)};
	
		%, label={[align=center, color=blue]below:the actual protocol execution\\is not part of the system}
		
		\node[state, align=center, draw] (s6) at (6.3, -4) {registered,\\executing\\sanity check};
		
		\node[state, align=center, draw] (s7) at (17, -4) {malicious,\\banned};
		
		\node[state, align=center, draw] (s8) at (21.4, -4) {all parties,\\stop using\\the service};
		
		%, label={[align=left, color=blue]below right:if a party abandons the system due to\\a malicious coordinator, the party assumes\\that the whole system is corrupted,\\i.e., it will no longer use the system}
		
		
		\path[->] (s0) edge (s1);
		
		\path[->] (s1) edge[bend left=0] node[above, align=center] {1. authenticate\\to coordinator} (s2);
		
		%\path[->] (s2) edge[bend left=10] node[below, align=center] {2. revoke registration\\with the coordinator} (s1);
		
		\path[->] (s2) edge[bend left=0] node[sloped, align=center] {2. request to compute\\functionality $ \func $\\using a pseudonym} (s3);
		
		\path[->] (s3) edge[bend left=0] node[above, align=center] {3. pool threshold\\reached} (s4);
		
		\path[->, dashed] (s4) edge node[sloped, align=center, xshift=-0.3cm] {}(s5);
		
		\path[->] (18, 1.2) edge[bend right=20] node[above, align=center] {4. sanity check finished,\\no malicious behavior detected} (7.2, 1.2);
		
		\path[->] (s2) edge[bend left=10] node[sloped, align=center, anchor=west, rotate=90] {5. pool threshold\\reached} (s6);
		
		\path[->] (s6) edge[bend left=10] node[sloped, align=center, anchor=east, rotate=270] {6. sanity check finished,\\no malicous\\behavior detected} (s2);
		
		\path[->] (s6) edge[bend right=0] node[sloped, align=center] {7. malicious behavior\\of party itself detected} (s7);
		
		\path[->] (s6) edge[bend right=23] node[sloped, align=center] {8. malicious coordinator\\detected} (s8);
		
		\path[->] (s4) edge[bend left=0] node[sloped, align=center, anchor=east, rotate=295.5, yshift=5, xshift=7] {9. malicious behavior\\of party itself\\detected}  (s7);
		
		\path[->] (s4) edge[bend left=0] node[sloped, align=center, anchor=west, rotate=57.9, yshift=5, xshift=-5] {10. malicious\\coordinator\\detected} (s8);
	
%		\draw (13, -1.56) -- (23, -1.56);

	\end{tikzpicture}	
\end{adjustbox}

%\begin{adjustbox}{width=\textwidth}
%	\begin{tikzpicture}[ 
%	> = stealth, % arrow head style
%	shorten > = 1pt, % don't touch arrow head to node
%	auto,
%	node distance = 2cm, % distance between nodes
%	semithick % line style
%	]
%	\tikzstyle{every state}=[
%	draw = black,
%	thick,
%	fill = white,
%	inner sep=2pt,
%	minimum size = 2.5cm
%	]
%	
%	\draw[] (-2, 4.2) rectangle (23, -7.3);
%	\node[anchor=west] (system) at (-2, 3.9) {\large System};
%	
%	\draw[] (23.5, 4.2) rectangle (26.5, -7.3);
%	\node[anchor=west] (protocol) at (23.5, 3.9) {\large SMPC Protocol};
%	
%	\node[] (s0) at (-2,0) {};
%	
%	\node[state, align=center, draw] (s1) at (0,0) {new};
%	
%	\node[state, align=center, draw] (s2) at (6.5,0) {registered,\\passive};
%	
%	\node[state, align=center, draw] (s3) at (13,0) {pseudonymous,\\waiting in\\pool};
%	
%	\node[state, align=center, draw] (s4) at (19.5, 0) {pseudonymous,\\left pool,\\ executing\\sanity check};
%	
%	\node[state, align=center, draw] (s5) at (25,0) {pseudonymous,\\protocol\\execution};
%	
%	%, label={[align=center, color=blue]below:the actual protocol execution\\is not part of the system}
%	
%	\node[state, align=center, draw] (s6) at (21.5,-5) {abandon};
%	
%	%, label={[align=left, color=blue]below right:if a party abandons the system due to\\a malicious coordinator, the party assumes\\that the whole system is corrupted,\\i.e., it will no longer use the system}
%	
%	\node[state, align=center, draw] (s7) at (17.5, -5) {banned};
%	
%	\path[->] (s0) edge (s1);
%	
%	\path[->] (s1) edge[bend left=15] node[above, align=center] {provide identity $ \partysymbol{i} $,\\authentication token $ \auth{\partysymbol{i}} $,\\randomized pseudonym $ \text{Rnd}(\Pseudonym{i}{1}) $\\to coordinator} (s2);
%	
%	\path[->] (s2) edge[bend left=15] node[below, align=center] {provide pseudonym $ \Pseudonym{i}{1} $,\\signed pseudonym $ \text{Sig}(\Pseudonym{i}{1}) $\\to coordinator} (s1);
%	
%	\path[->] (s2) edge[bend left=0] node[sloped, align=center] {provide pseudonym $ \Pseudonym{i}{1} $,\\signed pseudonym $ \text{Sig}(\Pseudonym{i}{1}) $,\\new rand.\ pseud.\ $ \text{Rnd}(\Pseudonym{i}{2}) $\\to coordinator} (s3);
%	
%	%\path[->] (s3) edge[bend left=20] node[sloped, align=center] {pool threshold\\reached}  (s2);
%	
%	\path[->] (s3) edge[bend left=0] node[above, align=center] {pool threshold\\reached} (s4);
%	
%	\path[->] (s4) edge[bend right=45] node[above, align=center] {sanity check\\successful} (s2);
%	
%	\path[->] (s4) edge[bend left=0] node[sloped, align=center] {malicious\\coordinator\\detected} (s6);		
%	
%	\path[->] (s4) edge[bend left=0] node[sloped, align=center] {malicious behavior\\of party itself\\detected}  (s7);
%	
%	%%% INCLUSION OF SANITY CHECK EXECUTION %%%
%	
%	\node[state, align=center, draw] (s8) at (6.5, -5) {registered,\\executing\\sanity check};
%	
%	\path[->] (s2) edge[bend left=15] node[sloped, align=center] {pool threshold\\reached} (s8);
%	
%	\path[->] (s8) edge[bend left=15] node[sloped, align=center] {sanity check\\finished} (s2);
%	
%	\path[->] (s8) edge[bend right=25] node[sloped, align=center] {malicious coordinator\\detected} (s6);
%	
%	\path[->] (s8) edge[bend right=0] node[sloped, align=center] {malicious behavior\\of party itself detected} (s7);
%	
%	\path[->, dashed] (s4) edge node[sloped, align=center, xshift=-0.3cm] {sanity check\\successful} (s5);
%	
%	%%% END OF SANITY CHECK INCLUSION %%%
%	
%	\end{tikzpicture}	
%\end{adjustbox}

%\begin{adjustbox}{width=\textwidth}
%	\begin{tikzpicture}[ 
%	> = stealth, % arrow head style
%	shorten > = 1pt, % don't touch arrow head to node
%	auto,
%	node distance = 2cm, % distance between nodes
%	semithick % line style
%	]
%	\tikzstyle{every state}=[
%	draw = black,
%	thick,
%	fill = white,
%	inner sep=2pt,
%	minimum size = 2.5cm
%	]
%	
%	\draw[] (-2, 4.5) rectangle (24.5, -8);
%	\node[anchor=west] (system) at (-2, 4.2) {\Large System};
%	
%	\draw[] (26, 4.5) rectangle (30, -8);
%	\node[anchor=west] (protocol) at (26, 4.2) {\Large SMPC Protocol};
%	
%	\node[] (s0) at (-2,0) {};
%	
%	\node[state, align=center, draw] (s1) at (0,0) {new};
%	
%	\node[state, align=center, draw] (s2) at (7,0) {registered,\\passive};
%	
%	\node[state, align=center, draw] (s3) at (14,0) {pseudonymous,\\waiting in\\pool};
%	
%	\node[state, align=center, draw] (s4) at (21, 0) {pseudonymous,\\left pool,\\ executing\\sanity check};
%	
%	\node[state, align=center, draw] (s5) at (28,0) {pseudonymous,\\protocol\\execution};
%	
%	%, label={[align=center, color=blue]below:the actual protocol execution\\is not part of the system}
%	
%	\node[state, align=center, draw] (s6) at (23,-5) {abandon};
%	
%	%, label={[align=left, color=blue]below right:if a party abandons the system due to\\a malicious coordinator, the party assumes\\that the whole system is corrupted,\\i.e., it will no longer use the system}
%	
%	\node[state, align=center, draw] (s7) at (19, -5) {banned};
%	
%	\path[->] (s0) edge (s1);
%	
%	\path[->] (s1) edge[bend left=20] node[above, align=center] {provide identity $ \partysymbol{i} $,\\authentication token $ \auth{\partysymbol{i}} $,\\randomized pseudonym $ \text{Rnd}(\Pseudonym{i}{1}) $\\to coordinator} (s2);
%	
%	\path[->] (s2) edge[bend left=20] node[below, align=center] {provide pseudonym $ \Pseudonym{i}{1} $,\\signed pseudonym $ \text{Sig}(\Pseudonym{i}{1}) $\\to coordinator} (s1);
%	
%	\path[->] (s2) edge[bend left=0] node[sloped, align=center] {provide pseudonym $ \Pseudonym{i}{1} $,\\signed pseudonym $ \text{Sig}(\Pseudonym{i}{1}) $,\\new rand.\ pseudonym $ \text{Rnd}(\Pseudonym{i}{2}) $\\to coordinator} (s3);
%	
%	%\path[->] (s3) edge[bend left=20] node[sloped, align=center] {pool threshold\\reached}  (s2);
%	
%	\path[->] (s3) edge[bend left=0] node[above, align=center] {pool threshold\\reached} (s4);
%	
%	\path[->] (s4) edge[bend right=40] node[above, align=center] {sanity check\\successful} (s2);
%	
%	\path[->] (s4) edge[bend left=0] node[sloped, align=center] {malicious\\coordinator\\detected} (s6);		
%	
%	\path[->] (s4) edge[bend left=0] node[sloped, align=center] {malicious behavior\\of party itself\\detected}  (s7);
%	
%	%%% INCLUSION OF SANITY CHECK EXECUTION %%%
%	
%	\node[state, align=center, draw] (s8) at (7, -5) {registered,\\executing\\sanity check};
%	
%	\path[->] (s2) edge[bend left=20] node[sloped, align=center] {pool threshold\\reached} (s8);
%	
%	\path[->] (s8) edge[bend left=20] node[sloped, align=center] {sanity check\\finished} (s2);
%	
%	\path[->] (s8) edge[bend right=25] node[sloped, align=center] {malicious coordinator\\detected} (s6);
%	
%	\path[->] (s8) edge[bend right=0] node[sloped, align=center] {malicious behavior\\of party itself detected} (s7);
%	
%	\path[->, dashed] (s4) edge node[sloped, align=center, xshift=-1cm] {sanity check\\successful} (s5);
%	
%	%%% END OF SANITY CHECK INCLUSION %%%
%	
%	\end{tikzpicture}	
%\end{adjustbox}
